Two mixed finite element formulations for the weak imposition of the Neumann boundary conditions for the Darcy flow

We propose two different discrete formulations for the weak imposition of the Neumann boundary conditions of the Darcy flow. The Raviart-Thomas mixed finite element on both triangular and quadrilateral meshes is considered for both methods. One is a consistent discretization depending on a weighting parameter scaling as $\mathcal O(h^{-1})$, while the other is a penalty-type formulation obtained as the discretization of a perturbation of the original problem and relies on a parameter scaling as $\mathcal O(h^{-k-1})$, $k$ being the order of the Raviart-Thomas space. We rigorously prove that both methods are stable and result in optimal convergent numerical schemes with respect to appropriate mesh-dependent norms, although the chosen norms do not scale as the usual $L^2$-norm. However, we are still able to recover the optimal a priori $L^2$-error estimates for the velocity field, respectively, for high-order and the lowest-order Raviart-Thomas discretizations, for the first and second numerical schemes. Finally, some numerical examples validating the theory are exhibited.

==> Figures/cond_quarter_annulus.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\kappa_2$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/cond_quarter_annulus.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/cond_quarter_annulus.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/cond_quarter_annulus.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/cond_quarter_annulus.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/cond_quarter_annulus.txt};
\addlegendentry{$k=4$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.66}{2}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.32}{-2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/cond_quarter_annulus_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\kappa_2$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/cond_quarter_annulus_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/cond_quarter_annulus_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/cond_quarter_annulus_bis.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/cond_quarter_annulus_bis.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/cond_quarter_annulus_bis.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.80}{-6}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.65}{-5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{-4}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{-3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{-2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/cond_quarter_annulus_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\kappa_2$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/cond_quarter_annulus_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/cond_quarter_annulus_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/cond_quarter_annulus_m=0.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/cond_quarter_annulus_m=0.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/cond_quarter_annulus_m=0.txt};
\addlegendentry{$k=4$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.66}{2}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.32}{-2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/cond_unit_square.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\kappa_2$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/cond_unit_square.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/cond_unit_square.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/cond_unit_square.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/cond_unit_square.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/cond_unit_square.txt};
\addlegendentry{$k=4$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.66}{2}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.32}{-2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/cond_unit_square_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\kappa_2$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/cond_unit_square_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/cond_unit_square_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/cond_unit_square_bis.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/cond_unit_square_bis.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/cond_unit_square_bis.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.80}{-6}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.65}{-5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{-4}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{-3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{-2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/cond_unit_square_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\kappa_2$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/cond_unit_square_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/cond_unit_square_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/cond_unit_square_m=0.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/cond_unit_square_m=0.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/cond_unit_square_m=0.txt};
\addlegendentry{$k=4$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.66}{2}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.32}{-2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_quarter_annulus.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_quarter_annulus.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_quarter_annulus.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_quarter_annulus.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_press_quarter_annulus.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_press_quarter_annulus.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.62}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.48}{3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_quarter_annulus_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_quarter_annulus_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_quarter_annulus_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_quarter_annulus_bis.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_press_quarter_annulus_bis.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_press_quarter_annulus_bis.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.62}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.48}{3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_quarter_annulus_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_quarter_annulus_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_quarter_annulus_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_quarter_annulus_m=0.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_press_quarter_annulus_m=0.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_press_quarter_annulus_m=0.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.62}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.48}{3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_unit_circle_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$,$1/128$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_unit_circle_ff.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_unit_circle_ff.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_unit_circle_ff.txt};
\addlegendentry{$k=2$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.60}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.30}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_unit_circle_ff_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$,$1/128$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_unit_circle_ff_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_unit_circle_ff_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_unit_circle_ff_bis.txt};
\addlegendentry{$k=2$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.60}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.25}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_unit_circle_ff_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$,$1/128$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_unit_circle_ff_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_unit_circle_ff_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_unit_circle_ff_m=0.txt};
\addlegendentry{$k=2$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.60}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.22}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_unit_square.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_unit_square.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_unit_square.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_unit_square.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_press_unit_square.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_press_unit_square.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.60}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.40}{3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.25}{4}{black, semithick} ;
\logLogSlopeTriangleOne{0.4}{-0.12}{0.28}{5}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_unit_square_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_unit_square_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_unit_square_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_unit_square_bis.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_press_unit_square_bis.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_press_unit_square_bis.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.80}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.63}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.46}{3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.27}{4}{black, semithick} ;
\logLogSlopeTriangleOne{0.4}{-0.12}{0.25}{5}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_unit_square_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_unit_square_ff.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_unit_square_ff.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_unit_square_ff.txt};
\addlegendentry{$k=2$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.58}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.25}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_unit_square_ff_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_unit_square_ff_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_unit_square_ff_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_unit_square_ff_bis.txt};
\addlegendentry{$k=2$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.57}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.27}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_unit_square_ff_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_unit_square_ff_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_unit_square_ff_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_unit_square_ff_m=0.txt};
\addlegendentry{$k=2$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.58}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.22}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_press_unit_square_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
scale only axis, 
xlabel={$h$},
ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
xtick=data,
xticklabels={$1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
grid=major
]

\addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_press_unit_square_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_press_unit_square_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_press_unit_square_m=0.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_press_unit_square_m=0.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_press_unit_square_m=0.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.78}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.60}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.48}{3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.30}{4}{black, semithick} ;
\logLogSlopeTriangleOne{0.4}{-0.12}{0.32}{5}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_quarter_annulus_compare_penalty_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_quarter_annulus_compare_penalty_bis.txt};
\addlegendentry{$\gamma=h^{-2}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_quarter_annulus_compare_penalty_bis.txt};
\addlegendentry{$\gamma=h^{-\frac{3}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_quarter_annulus_compare_penalty_bis.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_quarter_annulus_compare_penalty_bis.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_quarter_annulus_compare_penalty_bis.txt};
\addlegendentry{$\gamma=1$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.82}{0.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.65}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.46}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.28}{2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_quarter_annulus_compare_penalty_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_quarter_annulus_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_quarter_annulus_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_quarter_annulus_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=1$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_quarter_annulus_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=h^{\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_quarter_annulus_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=h$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.62}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.42}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.25}{2}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_quarter_annulus_compare_penalty_m=1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_quarter_annulus_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_quarter_annulus_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_quarter_annulus_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=1$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_quarter_annulus_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=h^{\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_quarter_annulus_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=h$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.27}{2}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_unit_circle_compare_penalty_bis_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_unit_circle_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=h^{-2}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_unit_circle_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=h^{-\frac{3}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_unit_circle_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_unit_circle_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_unit_circle_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=1$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.82}{0.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.65}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.46}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.28}{2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_unit_circle_compare_penalty_m=0_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_unit_circle_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_unit_circle_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_unit_circle_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=1$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_unit_circle_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=h^{\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_unit_circle_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=h$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.55}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.40}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.27}{2}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_unit_circle_compare_penalty_m=1_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_unit_circle_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_unit_circle_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_unit_circle_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=1$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_unit_circle_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=h^{\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_unit_circle_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=h$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.42}{2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_unit_square_compare_penalty_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_unit_square_compare_penalty_bis.txt};
\addlegendentry{$\gamma=h^{-2}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_unit_square_compare_penalty_bis.txt};
\addlegendentry{$\gamma=h^{-\frac{3}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_unit_square_compare_penalty_bis.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_unit_square_compare_penalty_bis.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_unit_square_compare_penalty_bis.txt};
\addlegendentry{$\gamma=1$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.82}{0.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.65}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.46}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.28}{2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_unit_square_compare_penalty_bis_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_unit_square_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=h^{-2}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_unit_square_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=h^{-\frac{3}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_unit_square_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_unit_square_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_unit_square_compare_penalty_bis_ff.txt};
\addlegendentry{$\gamma=1$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.80}{0.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.60}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.42}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.25}{2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_unit_square_compare_penalty_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_unit_square_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_unit_square_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_unit_square_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=1$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_unit_square_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=h^{\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_unit_square_compare_penalty_m=0.txt};
\addlegendentry{$\gamma=h$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.62}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.42}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.25}{2}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_unit_square_compare_penalty_m=0_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_unit_square_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_unit_square_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_unit_square_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=1$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_unit_square_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=h^{\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_unit_square_compare_penalty_m=0_ff.txt};
\addlegendentry{$\gamma=h$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.65}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.46}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.30}{2}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_unit_square_compare_penalty_m=1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_unit_square_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_unit_square_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_unit_square_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=1$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_unit_square_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=h^{\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_unit_square_compare_penalty_m=1.txt};
\addlegendentry{$\gamma=h$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.40}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.25}{2}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_unit_square_compare_penalty_m=1_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_unit_square_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=h^{-1}$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_unit_square_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=h^{-\frac{1}{2}}$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_unit_square_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=1$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4]
{\dataDir/error_unit_square_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=h^{\frac{1}{2}}$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_unit_square_compare_penalty_m=1_ff.txt};
\addlegendentry{$\gamma=h$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{1.5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.32}{2}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
% \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_quarter_annulus.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_quarter_annulus.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_quarter_annulus.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_quarter_annulus.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_vel_l2_quarter_annulus.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_vel_l2_quarter_annulus.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.66}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_quarter_annulus_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_quarter_annulus_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_quarter_annulus_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_quarter_annulus_bis.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_vel_l2_quarter_annulus_bis.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_vel_l2_quarter_annulus_bis.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.66}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_quarter_annulus_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_quarter_annulus_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_quarter_annulus_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_quarter_annulus_m=0.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_vel_l2_quarter_annulus_m=0.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_vel_l2_quarter_annulus_m=0.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.66}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{3}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_unit_circle_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$,$1/128$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_unit_circle_ff.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_unit_circle_ff.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_unit_circle_ff.txt};
\addlegendentry{$k=2$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.72}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.28}{3}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_unit_circle_ff_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$,$1/128$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_unit_circle_ff_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_unit_circle_ff_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_unit_circle_ff_bis.txt};
\addlegendentry{$k=2$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.78}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.57}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.32}{3}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_unit_circle_ff_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$,$1/128$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_unit_circle_ff_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_unit_circle_ff_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_unit_circle_ff_m=0.txt};
\addlegendentry{$k=2$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.72}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.52}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.27}{3}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_unit_square.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_unit_square.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_unit_square.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_unit_square.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_vel_l2_unit_square.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_vel_l2_unit_square.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.58}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.37}{3}{black, semithick} ;
  \logLogSlopeTriangleOne{0.075}{-0.12}{0.22}{4}{black, semithick} ;
    \logLogSlopeTriangleOne{0.45}{-0.12}{0.25}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_unit_square_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_unit_square_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_unit_square_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_unit_square_bis.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_vel_l2_unit_square_bis.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_vel_l2_unit_square_bis.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.58}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.42}{3}{black, semithick} ;
  \logLogSlopeTriangleOne{0.075}{-0.12}{0.22}{4}{black, semithick} ;
    \logLogSlopeTriangleOne{0.45}{-0.12}{0.25}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_unit_square_ff.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_unit_square_ff.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_unit_square_ff.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_unit_square_ff.txt};
\addlegendentry{$k=2$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.73}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.50}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.22}{3}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_unit_square_ff_bis.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_unit_square_ff_bis.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_unit_square_ff_bis.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_unit_square_ff_bis.txt};
\addlegendentry{$k=2$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.48}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.22}{3}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_unit_square_ff_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_unit_square_ff_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_unit_square_ff_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_unit_square_ff_m=0.txt};
\addlegendentry{$k=2$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.73}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.46}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.22}{3}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_vel_l2_unit_square_m=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


  \begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
        legend pos=outer north east,
        xtick=data,
      xticklabels={$1/2$,$1/4$, $1/8$, $1/16$, $1/32$,$1/64$},
        grid=major
      ]

  \addplot[semithick, blu, mark=square, mark size=3, mark options={draw=blu}] table[ x index = 0, y index = 1] {\dataDir/error_vel_l2_unit_square_m=0.txt};
\addlegendentry{$k=0$};
\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_vel_l2_unit_square_m=0.txt};
\addlegendentry{$k=1$};
\addplot[semithick, green, mark=triangle, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_vel_l2_unit_square_m=0.txt};
\addlegendentry{$k=2$};
\addplot[semithick, mygray, mark=otimes, mark size=3, mark options={draw=mygray}] table[ x index = 0, y index = 4] {\dataDir/error_vel_l2_unit_square_m=0.txt};
\addlegendentry{$k=3$};
\addplot[semithick, magenta, mark=+, mark size=3, mark options={draw=magenta}] table[ x index = 0, y index = 5] {\dataDir/error_vel_l2_unit_square_m=0.txt};
\addlegendentry{$k=4$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.75}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.58}{2}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.37}{3}{black, semithick} ;
  \logLogSlopeTriangleOne{0.075}{-0.12}{0.22}{4}{black, semithick} ;
    \logLogSlopeTriangleOne{0.45}{-0.12}{0.25}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}

